Scaling Success: A Systematic Review of Peer Grading Strategies for Accuracy, Efficiency, and Learning in Contemporary Education

Peer grading has emerged as a scalable solution for assessment in large and online classrooms, offering both logistical efficiency and pedagogical value. However, designing effective peer-grading systems remains challenging due to persistent concerns around accuracy, fairness, reliability, and student engagement. This paper presents a systematic review of 122 peer-reviewed studies on peer grading spanning over four decades. Drawing from this literature, we propose a comprehensive taxonomy that organizes peer grading systems along two key dimensions: (1) evaluation approaches and (2) reviewer weighting strategies. We analyze how different design choices impact grading accuracy, fairness, student workload, and learning outcomes. Our findings highlight the strengths and limitations of each method. Notably, we found that formative feedback -- often regarded as the most valuable aspect of peer assessment -- is seldom incorporated as a quality-based weighting factor in summative grade synthesis techniques. Furthermore, no single reviewer weighting strategy proves universally optimal; each has its trade-offs. Hybrid strategies that combine multiple techniques could show the greatest promise. Our taxonomy offers a practical framework for educators and researchers aiming to design peer grading systems that are accurate, equitable, and pedagogically meaningful.

==> peer_grading_diagram.tex <==


% --- Approximate pastel shades for four levels ---
\definecolor{levelOneColor}{HTML}{FFD6DA}   % pastel pink
\definecolor{levelTwoColor}{HTML}{C9C3F5}   % pastel lavender/purple
\definecolor{levelThreeColor}{HTML}{6EE1A0} % pastel light blue
\definecolor{levelFourColor}{HTML}{C3F7D4}  % pastel mint green


\begin{forest}
  for tree={
    shape=rounded rectangle,
    rounded corners=10pt,
    thin,
    draw=none,         % no border outline
    edge={->},
    align=center,
    font=\sffamily,
    inner sep=5pt,
  },
  level 1/.style={
  shape=circle,
  fill=levelOneColor,
  minimum size=10em   % adjust circle size
},
  %--- The Diagram (same hierarchy as your green-tree example) ---
  [Peer Grading System, fill= cyan!20
    [Evaluation Approaches, fill=levelTwoColor
      [Summative, fill=levelThreeColor
        [Rating,         fill=levelFourColor]
        [Ranking,        fill=levelFourColor]
        [Categorization, fill=levelFourColor]
      ]
      [Formative, fill=levelThreeColor]
    ]
    [Reviewer Weighting Strategies, fill=levelTwoColor
        [Calibration,     fill=levelThreeColor]
        [Back Evaluation, fill=levelThreeColor]
        [Consensus,       fill=levelThreeColor]
        [Reputation,      fill=levelThreeColor]
    ]
  ]
\end{forest}



==> prisma.tex <==
\tikzset{
    mynode/.style={
        draw, rectangle, align=left, text width=6cm, font=\Large, inner sep=3ex},
    mylabel/.style={
        draw, rectangle, align=center, rounded corners, font=\huge\bf, inner sep=3ex, 
        fill=cyan!30, minimum height=3.8cm},
    arrow/.style={
        very thick,->,>=stealth}
}

\begin{tikzpicture}[
    node distance=3.2cm,
    start chain=1 going below,
    every join/.style=arrow,
    ]

    % the chain in the center going below
    \coordinate[on chain=1] (tc);

    % Node 1 - Records imported for screening
    \node[mynode, on chain=1] (n1)
    {\textbf{742} studies imported for screening\\
    \textbf{352} ACM\\
    \textbf{163} Web of Science\\
    \textbf{79} EBSCO\\
    \textbf{62} ERIC\\
    \textbf{34} PsycINFO\\
    \textbf{32} IEEE Xplore\\
    \textbf{20} PubMed};

    % Node 2 - Studies screened
    \node[mynode, join, on chain=1] (n2)
    {\textbf{439} studies screened};

    % Node 3 - Full-text studies assessed
    \node[mynode, join, on chain=1] (n3)
    {\textbf{134} full-text studies assessed for eligibility};

    % Node 4 - Studies included
    \node[mynode, join, on chain=1] (n4)
    {\textbf{122} studies included};

    % Right branches (removal & exclusion)
    \begin{scope}[start chain=going right]
        % From node 1
        \chainin (n1);
        \node[mynode, join, on chain, text width=5cm]
        {\textbf{16} duplicates identified manually\\
        \textbf{287} duplicates identified by Covidence \cite{Covidence} };

        % From node 2
        \chainin (n2);
        \node[mynode, join, on chain, text width=5cm]
        {\textbf{305} studies irrelevant};

        % From node 3
        \chainin (n3);
        \node[mynode, join, on chain, text width=5cm]
        {\textbf{12} studies excluded\\
        };
    \end{scope}

    % Left-hand labels
    \begin{scope}[start chain=going below, xshift=-6.5cm, node distance=1cm]
        \node[mylabel, on chain, yshift=-6.2cm, minimum height=8cm] {\rotatebox{90}{Identification}};
        \node[mylabel, on chain, ] {\rotatebox{90}{Screening}};
        \node[mylabel, on chain] {\rotatebox{90}{Eligibility}};
        \node[mylabel, on chain] {\rotatebox{90}{Included}};
    \end{scope}

    % Title
    
\end{tikzpicture}

